HiCoMAC: Histogram-State Coded Multiple Access Computing via Computation-Oriented Modulation Design

Nowadays, over-the-air computation (AirComp) exploits the waveform superposition property of the wireless multiple access channel to directly compute a function of distributed data from simultaneously transmitted signals. In this paper, we propose Histogram-State Coded Multiple Access Computing (HiCoMAC), a fundamentally new convolutional-coded method for digital AirComp that directly recovers the arithmetic-sum sequence from the superposition of coded and modulated user signals. HiCoMAC exploits the permutation invariance of the sum function to represent the multi-user convolutional encoder state by the numbers of users occupying the individual encoder states. This central idea enables log-max maximum a posterior (MAP) histogram-state Viterbi decoding with substantially reduced state complexity compared to joint full-state decoding. We further introduce the computational free distance to distinguish histogram paths that produce different arithmetic-sum sequences and develop a weighted product graph for its shortest path evaluation. This distance is then used to optimize the rectangular ratio of a fixed labeled quadrature amplitude modulation (QAM) constellation to improve the computational accuracy. Simulation results show that the computation-oriented modulation design increases the computational free distance and reduces the normalized mean square error (NMSE), while HiCoMAC outperforms the considered multi-symbol digital AirComp baselines under equal transmission and energy budgets.

==> Figures/MAP_accuracy.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {SNR},
        ylabel = {NMSE},
        label style={font=\footnotesize},
        width=0.37\textwidth,
        height=5cm,
        xmin=0, xmax=14,
        ymin=0.0000001, ymax=0.1,
        legend style={nodes={scale=0.65, transform shape}, at={(0.3,0.85)}},
        ticklabel style = {font=\footnotesize},
        legend pos=south west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        ymode = log,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[ smooth,
             thin,
             dashed,
        color=chestnut,
        mark=*,
        line width=0.75pt,
        mark size=1pt,
        ]
    table[x=SNR,y=exact_map_nmse]
    {Data/MAP_accuracy.dat};
    \addlegendentry{exact MAP}
    \addplot[ smooth,
             thin,
             color=airforceblue,
        mark=square,
        mark options = {rotate = 45, solid},
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=maxlog_histogram_nmse]
    {Data/MAP_accuracy.dat};
    \addlegendentry{log-max MAP}
    % \addplot[ smooth,
    %          thin,
    %     color=airforceblue,
    %     mark=square,
    %     mark options = {rotate = 45, solid},
    %     line width=0.75pt,
    %     mark size=2pt,
    %     ]
    % table[x=K,y=hist_edges_m3]
    % {Data/trellis_code_decoder_complexity.dat};
    % \addlegendentry{\ac{HiCoMAC}, $m=3$}
    % \addplot[ smooth,
    %          thin,
    %          dashed,
    %     color=airforceblue,
    %     mark=square,
    %     mark options = {rotate = 45, solid},
    %     line width=0.75pt,
    %     mark size=2pt,
    %     ]
    % table[x=K,y=joint_edges_m3]
    % {Data/trellis_code_decoder_complexity.dat};
    % \addlegendentry{Joint-user, $m=3$}
\end{axis}
\end{tikzpicture}
\vspace{-1em}
\caption{{\color{black}NMSE comparison between exact MAP decoding and log-max MAP
histogram-state decoding. 
% For memory $m$, each user has $N=2^m$ encoder states. A naive joint-user decoder keeps $N^K$ states, whereas the \ac{HiCoMAC} decoder keeps only $\binom{K+N-1}{N-1}$ histogram states.
}}
\label{fig:MAP accuracy}
\end{figure}


==> Figures/comparison_digital.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {SNR(dB)},
        ylabel = {NMSE},
        label style={font=\footnotesize},
        width=0.37\textwidth,
        height=5cm,
        xmin=3, xmax=15,
        ymin=0.0000001, ymax=0.5,
        legend style={nodes={scale=0.65, transform shape}, at={(0.3,0.85)}},
        ticklabel style = {font=\footnotesize},
        legend pos=north east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        ymode = log,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[ smooth,
             thin,
        color=chestnut,
        mark=*,
        %mark options = {rotate = 180},
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=Repetition_ChannelComp]
    {Data/comparison_digital.dat};
    \addplot[ smooth,
             thin,
        color=airforceblue,
        mark=square,
        mark options = {rotate = 180, solid},
        line width=0.75pt,
        mark size=2.5pt,
        ]
    table[x=SNR,y=ReMAC]
    {Data/comparison_digital.dat};
    \addplot[ smooth,
             thin,
        color=cssgreen,
        mark=triangle,
        %mark options = {rotate = 180},
        line width=0.75pt,
        mark size=2.5pt,
        ]
    table[x=SNR,y=HiCoMAC]
    {Data/comparison_digital.dat};
    \addplot[ smooth,
             thin,
        color=cadmiumorange,
        mark=asterisk,
        mark options = {rotate = 180, solid},
        line width=0.75pt,
        mark size=2.5pt,
        ]
    table[x=SNR,y=FSJD]
    {Data/comparison_digital.dat};
\legend{Repetition ChannelComp~\cite{saeed2023ChannelComp} ,ReMAC~\cite{yan2025remac} ,HiCoMAC, FSJD~\cite{you2023broadband}};
\end{axis}
\end{tikzpicture}
\vspace{-1em}
\caption{Performance comparison among Repetition ChannelComp, \ac{ReMAC}, and the \ac{HiCoMAC} method for computing the arithmetic-sum function.}
\label{fig:comparison_digital}
\end{figure}

==> Figures/modified_product_graph.tex <==
\begin{figure}[!t]
\centering
\scalebox{0.3}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3660); %set diagram left start at 0, and has height of 3660

%Shape: Circle [id:dp96447373396118] 
\draw   (141.5,1529.88) .. controls (141.5,1508.5) and (158.83,1491.17) .. (180.21,1491.17) .. controls (201.6,1491.17) and (218.93,1508.5) .. (218.93,1529.88) .. controls (218.93,1551.26) and (201.6,1568.6) .. (180.21,1568.6) .. controls (158.83,1568.6) and (141.5,1551.26) .. (141.5,1529.88) -- cycle ;
%Shape: Circle [id:dp408006364742725] 
\draw   (781.5,1529.88) .. controls (781.5,1508.5) and (798.83,1491.17) .. (820.21,1491.17) .. controls (841.6,1491.17) and (858.93,1508.5) .. (858.93,1529.88) .. controls (858.93,1551.26) and (841.6,1568.6) .. (820.21,1568.6) .. controls (798.83,1568.6) and (781.5,1551.26) .. (781.5,1529.88) -- cycle ;
%Shape: Circle [id:dp2443734655273555] 
\draw   (301.5,1409.88) .. controls (301.5,1388.5) and (318.83,1371.17) .. (340.21,1371.17) .. controls (361.6,1371.17) and (378.93,1388.5) .. (378.93,1409.88) .. controls (378.93,1431.26) and (361.6,1448.6) .. (340.21,1448.6) .. controls (318.83,1448.6) and (301.5,1431.26) .. (301.5,1409.88) -- cycle ;
%Shape: Circle [id:dp5975985816500108] 
\draw   (461.5,1310.88) .. controls (461.5,1289.5) and (478.83,1272.17) .. (500.21,1272.17) .. controls (521.6,1272.17) and (538.93,1289.5) .. (538.93,1310.88) .. controls (538.93,1332.26) and (521.6,1349.6) .. (500.21,1349.6) .. controls (478.83,1349.6) and (461.5,1332.26) .. (461.5,1310.88) -- cycle ;
%Shape: Circle [id:dp9929315450595945] 
\draw   (621.5,1409.88) .. controls (621.5,1388.5) and (638.83,1371.17) .. (660.21,1371.17) .. controls (681.6,1371.17) and (698.93,1388.5) .. (698.93,1409.88) .. controls (698.93,1431.26) and (681.6,1448.6) .. (660.21,1448.6) .. controls (638.83,1448.6) and (621.5,1431.26) .. (621.5,1409.88) -- cycle ;
%Shape: Circle [id:dp5413357761016657] 
\draw   (301.5,1649.88) .. controls (301.5,1628.5) and (318.83,1611.17) .. (340.21,1611.17) .. controls (361.6,1611.17) and (378.93,1628.5) .. (378.93,1649.88) .. controls (378.93,1671.26) and (361.6,1688.6) .. (340.21,1688.6) .. controls (318.83,1688.6) and (301.5,1671.26) .. (301.5,1649.88) -- cycle ;
%Shape: Circle [id:dp00825346812674388] 
\draw   (461.5,1749.88) .. controls (461.5,1728.5) and (478.83,1711.17) .. (500.21,1711.17) .. controls (521.6,1711.17) and (538.93,1728.5) .. (538.93,1749.88) .. controls (538.93,1771.26) and (521.6,1788.6) .. (500.21,1788.6) .. controls (478.83,1788.6) and (461.5,1771.26) .. (461.5,1749.88) -- cycle ;
%Shape: Circle [id:dp4012560436210706] 
\draw   (621.5,1649.88) .. controls (621.5,1628.5) and (638.83,1611.17) .. (660.21,1611.17) .. controls (681.6,1611.17) and (698.93,1628.5) .. (698.93,1649.88) .. controls (698.93,1671.26) and (681.6,1688.6) .. (660.21,1688.6) .. controls (638.83,1688.6) and (621.5,1671.26) .. (621.5,1649.88) -- cycle ;
%Straight Lines [id:da6894043026860512] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (340.21,1607.17) -- (340.21,1452.6) ;
\draw [shift={(340.21,1448.6)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(340.21,1611.17)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da35806351614802745] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (792.55,1685.5) -- (857.5,1685.5) ;
\draw [shift={(861.5,1685.5)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5597455648052846] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (792.55,1705) -- (857.5,1705) ;
\draw [shift={(861.5,1705)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4590950129168555] 
\draw [color={rgb, 255:red, 99; green, 155; blue, 36 }  ,draw opacity=1 ][line width=1.5]    (792.55,1724.5) -- (857.5,1724.5) ;
\draw [shift={(861.5,1724.5)}, rotate = 180] [fill={rgb, 255:red, 99; green, 155; blue, 36 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da09308986166298505] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (792.55,1745.5) -- (857.5,1745.5) ;
\draw [shift={(861.5,1745.5)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da669409595594503] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (617.5,1409.88) -- (382.93,1409.88) ;
\draw [shift={(378.93,1409.88)}, rotate = 360] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(621.5,1409.88)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da08625193408123855] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (628.26,1622.15) -- (373.95,1437.94) ;
\draw [shift={(370.71,1435.6)}, rotate = 35.92] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(631.5,1624.5)}, rotate = 215.92] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da09907614359361927] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (780.6,1517.1) -- (376,1424) ;
\draw [shift={(784.5,1518)}, rotate = 192.96] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da36966693684455854] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (626.28,1437.38) -- (374.64,1623.5) ;
\draw [shift={(371.43,1625.88)}, rotate = 323.51] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(629.5,1435)}, rotate = 143.51] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da896871588911642] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (617.5,1649.88) -- (382.93,1649.88) ;
\draw [shift={(378.93,1649.88)}, rotate = 360] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(621.5,1649.88)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5730700416111015] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (779.11,1541.43) -- (376.93,1637.38) ;
\draw [shift={(783,1540.5)}, rotate = 166.58] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5840568467188211] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (660.21,1607.17) -- (660.21,1452.6) ;
\draw [shift={(660.21,1448.6)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(660.21,1611.17)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7514229683379404] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (787.63,1503.85) -- (687,1439.5) ;
\draw [shift={(791,1506)}, rotate = 212.6] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4919883957039062] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (784.72,1554.29) -- (688,1622) ;
\draw [shift={(788,1552)}, rotate = 145.01] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9515048473097674] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (212.55,1507.5) -- (309.24,1438.82) ;
\draw [shift={(312.5,1436.5)}, rotate = 144.61] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da08678169328113983] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (215.05,1547.5) -- (310.29,1618.61) ;
\draw [shift={(313.5,1621)}, rotate = 216.74] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6187217116174087] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (218.05,1520) -- (619.61,1423.93) ;
\draw [shift={(623.5,1423)}, rotate = 166.55] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8282195518104365] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (219.05,1536.5) -- (621.11,1635.05) ;
\draw [shift={(625,1636)}, rotate = 193.77] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6660404040015789] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (462.5,1320) -- (379.99,1393.34) ;
\draw [shift={(377,1396)}, rotate = 318.37] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da2561425789409667] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (468,1333.5) -- (359.45,1611.77) ;
\draw [shift={(358,1615.5)}, rotate = 291.31] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6711937759126253] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (538.5,1320) -- (620.54,1394.31) ;
\draw [shift={(623.5,1397)}, rotate = 222.17] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4871090429123932] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (532.5,1333) -- (640.55,1611.77) ;
\draw [shift={(642,1615.5)}, rotate = 248.81] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7522765275024524] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (461.5,1742) -- (379.93,1666.22) ;
\draw [shift={(377,1663.5)}, rotate = 42.89] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7350423649547358] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (469,1727.5) -- (360.95,1449.73) ;
\draw [shift={(359.5,1446)}, rotate = 68.74] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9757127987578292] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (539,1743) -- (620.59,1666.24) ;
\draw [shift={(623.5,1663.5)}, rotate = 136.75] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da06104648770436538] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (532.5,1727.5) -- (640.06,1447.73) ;
\draw [shift={(641.5,1444)}, rotate = 111.03] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da5561697832482863] 
\draw [color={rgb, 255:red, 99; green, 155; blue, 36 }  ,draw opacity=1 ][line width=1.5]    (201.5,1497) .. controls (277.12,1367.65) and (314.13,1340.27) .. (459.3,1305.03) ;
\draw [shift={(461.5,1304.5)}, rotate = 166.42] [fill={rgb, 255:red, 99; green, 155; blue, 36 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da980075170338971] 
\draw [color={rgb, 255:red, 99; green, 155; blue, 36 }  ,draw opacity=1 ][line width=1.5]    (201.5,1563) .. controls (273.14,1688.37) and (289.34,1709.79) .. (457.95,1756.3) ;
\draw [shift={(460.5,1757)}, rotate = 195.37] [fill={rgb, 255:red, 99; green, 155; blue, 36 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da1217347423458085] 
\draw [color={rgb, 255:red, 99; green, 155; blue, 36 }  ,draw opacity=1 ][line width=1.5]    (500.21,1353.6) -- (500.21,1707.17) ;
\draw [shift={(500.21,1711.17)}, rotate = 270] [fill={rgb, 255:red, 99; green, 155; blue, 36 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(500.21,1349.6)}, rotate = 90] [fill={rgb, 255:red, 99; green, 155; blue, 36 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da056265908693621136] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (374,1672) -- (458.06,1749.67) ;
\draw [shift={(461,1752.38)}, rotate = 222.74] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8753406688773708] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (366,1619.83) -- (473.06,1343.06) ;
\draw [shift={(474.5,1339.33)}, rotate = 111.15] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7682433397130165] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (374.05,1385.38) -- (458.46,1313.47) ;
\draw [shift={(461.5,1310.88)}, rotate = 139.57] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5814923403761908] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (365.88,1441.33) -- (473.88,1718.11) ;
\draw [shift={(475.33,1721.83)}, rotate = 248.68] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6306294955727922] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (627,1390) -- (541.9,1313.55) ;
\draw [shift={(538.93,1310.88)}, rotate = 41.93] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8599378206500128] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (634.55,1619) -- (527.94,1342.73) ;
\draw [shift={(526.5,1339)}, rotate = 68.9] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da24901486629513758] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (635.05,1441) -- (526.95,1719.77) ;
\draw [shift={(525.5,1723.5)}, rotate = 291.2] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9235641886089108] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (626.5,1670.5) -- (542.41,1749.76) ;
\draw [shift={(539.5,1752.5)}, rotate = 316.69] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da6439374140696257] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (539.5,1303.5) .. controls (684.77,1341.31) and (727.08,1371.2) .. (804.83,1493.15) ;
\draw [shift={(806,1495)}, rotate = 237.56] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da14923287565214072] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (540,1757) .. controls (696.71,1719.69) and (721.75,1697.23) .. (804.25,1568.45) ;
\draw [shift={(805.5,1566.5)}, rotate = 122.61] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da654195396583125] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (792.21,1665.5) -- (857.17,1665.5) ;
\draw [shift={(861.17,1665.5)}, rotate = 180] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (180.21,1529.88) node  [font=\huge] [align=left] {$\displaystyle p_{in}$};
% Text Node
\draw (820.21,1529.88) node  [font=\huge] [align=left] {$\displaystyle p_{out}$};
% Text Node
\draw (340.21,1409.88) node  [font=\huge] [align=left] {$\displaystyle p_{12}^{1}$};
% Text Node
\draw (500.21,1310.88) node  [font=\huge] [align=left] {$\displaystyle p_{13}^{1}$};
% Text Node
\draw (660.21,1409.88) node  [font=\huge] [align=left] {$\displaystyle p_{23}^{1}$};
% Text Node
\draw (340.21,1649.88) node  [font=\huge] [align=left] {$\displaystyle p_{21}^{1}$};
% Text Node
\draw (500.21,1749.88) node  [font=\huge] [align=left] {$\displaystyle p_{31}^{1}$};
% Text Node
\draw (660.21,1649.88) node  [font=\huge] [align=left] {$\displaystyle p_{32}^{1}$};
% Text Node
\draw (875.71,1683.88) node  [font=\LARGE] [align=left] {$\displaystyle 2$};
% Text Node
\draw (876.38,1705.05) node  [font=\LARGE] [align=left] {$\displaystyle 4$};
% Text Node
\draw (876.55,1724.55) node  [font=\LARGE] [align=left] {$\displaystyle 8$};
% Text Node
\draw (878.05,1746.21) node  [font=\LARGE] [align=left] {$\displaystyle 10$};
% Text Node
\draw (875.71,1664.55) node  [font=\LARGE] [align=left] {$\displaystyle 0$};


\end{tikzpicture}}
\caption{Modified product graph for the  two-user
histogram-state trellis, where the colors of the directed arrows
indicate the edge weights.}
\vspace{-10pt}
\label{fig:modified_product_graph}
\end{figure}

==> Figures/state_transition_diagram.tex <==
\begin{figure*}[!t]
\centering
\subfigure[Single-user state transition graph.]{   
\scalebox{0.7}{
\label{fig:single_user_state_transition}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3660); %set diagram left start at 0, and has height of 3660

%Shape: Circle [id:dp07685752732935425] 
\draw   (1112.5,768.38) .. controls (1112.5,747) and (1129.83,729.67) .. (1151.21,729.67) .. controls (1172.6,729.67) and (1189.93,747) .. (1189.93,768.38) .. controls (1189.93,789.76) and (1172.6,807.1) .. (1151.21,807.1) .. controls (1129.83,807.1) and (1112.5,789.76) .. (1112.5,768.38) -- cycle ;
%Shape: Circle [id:dp9346821533917596] 
\draw   (1339.5,767.38) .. controls (1339.5,746) and (1356.83,728.67) .. (1378.21,728.67) .. controls (1399.6,728.67) and (1416.93,746) .. (1416.93,767.38) .. controls (1416.93,788.76) and (1399.6,806.1) .. (1378.21,806.1) .. controls (1356.83,806.1) and (1339.5,788.76) .. (1339.5,767.38) -- cycle ;
%Curve Lines [id:da8754255639724949] 
\draw    (1183,746) .. controls (1212.4,718.07) and (1310.95,716.55) .. (1344.06,745.21) ;
\draw [shift={(1346,747)}, rotate = 224.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8557903758637926] 
\draw    (1186.18,793.21) .. controls (1200.66,806.87) and (1228.26,813.73) .. (1257,814.46) .. controls (1292.74,815.36) and (1330.25,806.79) .. (1346.5,790) ;
\draw [shift={(1184,791)}, rotate = 47.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8856375893533585] 
\draw    (1126.1,733.54) .. controls (1087.02,659.05) and (1217.86,661.16) .. (1175.5,737.5) ;
\draw [shift={(1128,737)}, rotate = 240.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da980057022329597] 
\draw    (1355,736.5) .. controls (1310.45,659.28) and (1442.81,659.49) .. (1403.74,734.7) ;
\draw [shift={(1402.5,737)}, rotate = 299.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp4284183541294758] 
\draw  [draw opacity=0] (1125,828) -- (1414,828) -- (1414,840) -- (1125,840) -- cycle ;

% Text Node
\draw (1152.21,754.38) node   [align=left] {$\displaystyle \sigma =1$};
% Text Node
\draw (1151.21,779.38) node   [align=left] {$\displaystyle o( \sigma ) =0$};
% Text Node
\draw (1379.21,753.38) node   [align=left] {$\displaystyle \sigma =2$};
% Text Node
\draw (1378.21,778.38) node   [align=left] {$\displaystyle o( \sigma ) =1$};
% Text Node
\draw (1265.21,691.38) node   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
\ \ \ \ \ \ \ \ \ \ \ \ b=1\\
\ \ \ \ \ \ \ \ \gamma ( 1,1) =11\\
\ \mu ( 11;1) =(-1-j)/\sqrt{2}
\end{array}$};
% Text Node
\draw (1138.21,645.88) node   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
\ \ \ \ \ \ \ \ \ b=0\\
\ \ \ \ \ \gamma ( 1,0) =00\\
\mu ( 00;1) =(1+j)/\sqrt{2}
\end{array}$};
% Text Node
\draw (1264.21,770.88) node   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
\ \ \ \ \ \ \ \ \ \ \ b=0\\
\ \ \ \ \ \ \ \gamma ( 2,0) =10\\
\ \mu ( 10;1) =(1-j)/\sqrt{2}
\end{array}$};
% Text Node
\draw (1398.21,643.88) node   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
\ \ \ \ \ \ \ \ \ \ \ b=1\\
\ \ \ \ \ \ \ \gamma ( 2,1) =01\\
\mu ( 01;1) =(-1+j)/\sqrt{2}
\end{array}$};


\end{tikzpicture}

}}\subfigure[Histogram-state transition multigraph.]
{\label{fig:histogram_based_state_transition}
\scalebox{0.7}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3660); %set diagram left start at 0, and has height of 3660

%Shape: Circle [id:dp9789692032607962] 
\draw   (1571.5,788.88) .. controls (1571.5,767.5) and (1588.83,750.17) .. (1610.21,750.17) .. controls (1631.6,750.17) and (1648.93,767.5) .. (1648.93,788.88) .. controls (1648.93,810.26) and (1631.6,827.6) .. (1610.21,827.6) .. controls (1588.83,827.6) and (1571.5,810.26) .. (1571.5,788.88) -- cycle ;
%Curve Lines [id:da1790587792029923] 
\draw    (1585.1,754.04) .. controls (1546.02,679.55) and (1676.86,681.66) .. (1634.5,758) ;
\draw [shift={(1587,757.5)}, rotate = 240.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp4228071171157384] 
\draw   (1782,789.38) .. controls (1782,768) and (1799.33,750.67) .. (1820.71,750.67) .. controls (1842.1,750.67) and (1859.43,768) .. (1859.43,789.38) .. controls (1859.43,810.76) and (1842.1,828.1) .. (1820.71,828.1) .. controls (1799.33,828.1) and (1782,810.76) .. (1782,789.38) -- cycle ;
%Shape: Circle [id:dp06889190925000999] 
\draw   (1991.5,789.38) .. controls (1991.5,768) and (2008.83,750.67) .. (2030.21,750.67) .. controls (2051.6,750.67) and (2068.93,768) .. (2068.93,789.38) .. controls (2068.93,810.76) and (2051.6,828.1) .. (2030.21,828.1) .. controls (2008.83,828.1) and (1991.5,810.76) .. (1991.5,789.38) -- cycle ;
%Curve Lines [id:da36384596683304327] 
\draw    (2006,758) .. controls (1961.45,680.78) and (2093.81,680.99) .. (2054.74,756.2) ;
\draw [shift={(2053.5,758.5)}, rotate = 299.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30695268700383926] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1648.93,788.88) -- (1779,789.37) ;
\draw [shift={(1782,789.38)}, rotate = 180.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da47542642944892133] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1859.43,789.38) -- (1989.5,789.87) ;
\draw [shift={(1992.5,789.88)}, rotate = 180.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7058439534942287] 
\draw    (1648.64,806.69) .. controls (1662.69,820.1) and (1686.05,824.5) .. (1715.5,824.5) .. controls (1746.5,824.5) and (1771.5,821) .. (1784.5,804.5) ;
\draw [shift={(1646.5,804.5)}, rotate = 47.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9775500500862628] 
\draw    (1631.32,825.62) .. controls (1693.49,860.51) and (1791.2,860.74) .. (1821,861.5) .. controls (1851.26,862.27) and (1968.5,860) .. (2014.5,825.5) ;
\draw [shift={(1628.5,824)}, rotate = 30.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da4169148606916496] 
\draw    (1858.14,807.19) .. controls (1872.19,820.6) and (1895.55,825) .. (1925,825) .. controls (1956,825) and (1981,821.5) .. (1994,805) ;
\draw [shift={(1856,805)}, rotate = 47.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da2923464605701612] 
\draw    (1597.5,826) .. controls (1638.5,885.5) and (1790.24,892.23) .. (1820.5,893) .. controls (1850.45,893.76) and (2016.14,883.21) .. (2050.98,823.33) ;
\draw [shift={(2052,821.5)}, rotate = 117.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da1589480631973592] 
\draw    (1788.21,764.39) .. controls (1697.86,694.82) and (1789.71,637.16) .. (1810,752) ;
\draw [shift={(1791,766.5)}, rotate = 216.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da3675840653137197] 
\draw    (1832.5,753) .. controls (1833.99,646.53) and (1943.89,681.15) .. (1852.89,763.75) ;
\draw [shift={(1851.5,765)}, rotate = 318.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (1611.71,774.88) node   [align=left] {$\displaystyle \mathbf{n}^{( 1)}$};
% Text Node
\draw (1610.71,800.38) node   [align=left] {$\displaystyle ( 2,0)$};
% Text Node
\draw (1611.21,683.38) node   [align=left] {$\displaystyle \ e_{11}^{1} :0/( \sqrt{2}+\sqrt{2}j)$};
% Text Node
\draw (1822.21,775.38) node   [align=left] {$\displaystyle \mathbf{n}^{( 2)}$};
% Text Node
\draw (1821.21,800.88) node   [align=left] {$\displaystyle ( 1,1)$};
% Text Node
\draw (2031.71,775.38) node   [align=left] {$\displaystyle \mathbf{n}^{( 3)}$};
% Text Node
\draw (2030.71,800.88) node   [align=left] {$\displaystyle ( 0,2)$};
% Text Node
\draw (1759.71,672.88) node   [align=left] {$\displaystyle \ e_{22}^{1} :1/( -\sqrt{2}j)$};
% Text Node
\draw (1881.21,673.38) node   [align=left] {$\displaystyle \ e_{22}^{2} :1/( \sqrt{2}j)$};
% Text Node
\draw (2029.21,682.88) node   [align=left] {$\displaystyle \ e_{33}^{1} :2/( -\sqrt{2}+\sqrt{2}j)$};
% Text Node
\draw (1711.71,772.88) node   [align=left] {$\displaystyle \ e_{12}^{1} :1/0$};
% Text Node
\draw (1924.21,772.38) node   [align=left] {$\displaystyle \ e_{23}^{1} :2/-\sqrt{2}$};
% Text Node
\draw (1712,806.88) node   [align=left] {$\displaystyle \ e_{21}^{1} :0/\sqrt{2}$};
% Text Node
\draw (1919.5,804.88) node   [align=left] {$\displaystyle \ e_{32}^{1} :1/0$};
% Text Node
\draw (1820.5,846.88) node   [align=left] {$\displaystyle \ e_{13}^{1} :2/( -\sqrt{2}-\sqrt{2}j)$};
% Text Node
\draw (1820.5,879.38) node   [align=left] {$\displaystyle \ e_{31}^{1} :0/( \sqrt{2}-\sqrt{2}j)$};


\end{tikzpicture}
}}
  \caption{State transition diagrams for the illustrative example
with \(g=(3,1)_8\) and \(\rho=1\). Fig.~\ref{fig:single_user_state_transition} shows the
single-user state transition graph, and Fig.~\ref{fig:histogram_based_state_transition} shows the induced
histogram-state transition multigraph with edge labels
\(e_{ij}^{r}:S_{ij}^{r}/u_{ij}^{r}(1)\).}
\end{figure*}


==> Figures/system_model.tex <==

% \tikzset{every picture/.style={line width=0.75pt}}


\begin{figure*}[!t]
\centering
\scalebox{0.5}{




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3660); %set diagram left start at 0, and has height of 3660

%Straight Lines [id:da5574730580010215] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (295,81.4) -- (324.4,81.05) ;
\draw [shift={(328.4,81)}, rotate = 179.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp8280775248188514] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 155; blue, 34 }  ,fill opacity=0.2 ] (331,62.76) .. controls (331,56.04) and (336.44,50.6) .. (343.16,50.6) -- (445.84,50.6) .. controls (452.56,50.6) and (458,56.04) .. (458,62.76) -- (458,99.24) .. controls (458,105.96) and (452.56,111.4) .. (445.84,111.4) -- (343.16,111.4) .. controls (336.44,111.4) and (331,105.96) .. (331,99.24) -- cycle ;
%Straight Lines [id:da7072141947952785] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (459,83) -- (538.8,83.38) ;
\draw [shift={(542.8,83.4)}, rotate = 180.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp20343014932040182] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 155; blue, 34 }  ,fill opacity=0.2 ] (544.6,64.36) .. controls (544.6,57.64) and (550.04,52.2) .. (556.76,52.2) -- (677.04,52.2) .. controls (683.76,52.2) and (689.2,57.64) .. (689.2,64.36) -- (689.2,100.84) .. controls (689.2,107.56) and (683.76,113) .. (677.04,113) -- (556.76,113) .. controls (550.04,113) and (544.6,107.56) .. (544.6,100.84) -- cycle ;
%Straight Lines [id:da1751797719555248] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (690,83) -- (769.2,83.19) ;
\draw [shift={(773.2,83.2)}, rotate = 180.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp07630387990030096] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 155; blue, 34 }  ,fill opacity=0.2 ] (773.4,66.16) .. controls (773.4,59.44) and (778.84,54) .. (785.56,54) -- (888.24,54) .. controls (894.96,54) and (900.4,59.44) .. (900.4,66.16) -- (900.4,102.64) .. controls (900.4,109.36) and (894.96,114.8) .. (888.24,114.8) -- (785.56,114.8) .. controls (778.84,114.8) and (773.4,109.36) .. (773.4,102.64) -- cycle ;
%Straight Lines [id:da4616402420752346] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (901.4,81.6) -- (1029.5,81.5) -- (1029.5,153.5) ;
\draw [shift={(1029.5,157.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da2852833417668259] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (294.2,231) -- (323.6,230.65) ;
\draw [shift={(327.6,230.6)}, rotate = 179.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp5288139377774083] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 155; blue, 34 }  ,fill opacity=0.2 ] (330.2,212.36) .. controls (330.2,205.64) and (335.64,200.2) .. (342.36,200.2) -- (445.04,200.2) .. controls (451.76,200.2) and (457.2,205.64) .. (457.2,212.36) -- (457.2,248.84) .. controls (457.2,255.56) and (451.76,261) .. (445.04,261) -- (342.36,261) .. controls (335.64,261) and (330.2,255.56) .. (330.2,248.84) -- cycle ;
%Straight Lines [id:da04112354063851076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (458.5,232.5) -- (538,232.98) ;
\draw [shift={(542,233)}, rotate = 180.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp19138578190233724] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 155; blue, 34 }  ,fill opacity=0.2 ] (543.8,213.96) .. controls (543.8,207.24) and (549.24,201.8) .. (555.96,201.8) -- (676.24,201.8) .. controls (682.96,201.8) and (688.4,207.24) .. (688.4,213.96) -- (688.4,250.44) .. controls (688.4,257.16) and (682.96,262.6) .. (676.24,262.6) -- (555.96,262.6) .. controls (549.24,262.6) and (543.8,257.16) .. (543.8,250.44) -- cycle ;
%Straight Lines [id:da4188385881724952] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (689.5,232) -- (768.4,232.76) ;
\draw [shift={(772.4,232.8)}, rotate = 180.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp9274152155569448] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 155; blue, 34 }  ,fill opacity=0.2 ] (772.6,214.96) .. controls (772.6,208.24) and (778.04,202.8) .. (784.76,202.8) -- (887.44,202.8) .. controls (894.16,202.8) and (899.6,208.24) .. (899.6,214.96) -- (899.6,251.44) .. controls (899.6,258.16) and (894.16,263.6) .. (887.44,263.6) -- (784.76,263.6) .. controls (778.04,263.6) and (772.6,258.16) .. (772.6,251.44) -- cycle ;
%Straight Lines [id:da9260040181163576] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (294.2,382.6) -- (323.6,382.25) ;
\draw [shift={(327.6,382.2)}, rotate = 179.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp8531166717636459] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 155; blue, 34 }  ,fill opacity=0.2 ] (330.2,363.96) .. controls (330.2,357.24) and (335.64,351.8) .. (342.36,351.8) -- (445.04,351.8) .. controls (451.76,351.8) and (457.2,357.24) .. (457.2,363.96) -- (457.2,400.44) .. controls (457.2,407.16) and (451.76,412.6) .. (445.04,412.6) -- (342.36,412.6) .. controls (335.64,412.6) and (330.2,407.16) .. (330.2,400.44) -- cycle ;
%Straight Lines [id:da037582205333067775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (458,383.5) -- (538,383.6) ;
\draw [shift={(542,383.6)}, rotate = 180.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp7389371926215954] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 155; blue, 34 }  ,fill opacity=0.2 ] (543.8,365.56) .. controls (543.8,358.84) and (549.24,353.4) .. (555.96,353.4) -- (676.24,353.4) .. controls (682.96,353.4) and (688.4,358.84) .. (688.4,365.56) -- (688.4,402.04) .. controls (688.4,408.76) and (682.96,414.2) .. (676.24,414.2) -- (555.96,414.2) .. controls (549.24,414.2) and (543.8,408.76) .. (543.8,402.04) -- cycle ;
%Straight Lines [id:da4476281753953476] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (690.5,383.5) -- (768.4,383.4) ;
\draw [shift={(772.4,383.4)}, rotate = 179.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp1125578090366457] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 155; blue, 34 }  ,fill opacity=0.2 ] (772.6,366.56) .. controls (772.6,359.84) and (778.04,354.4) .. (784.76,354.4) -- (887.44,354.4) .. controls (894.16,354.4) and (899.6,359.84) .. (899.6,366.56) -- (899.6,403.04) .. controls (899.6,409.76) and (894.16,415.2) .. (887.44,415.2) -- (784.76,415.2) .. controls (778.04,415.2) and (772.6,409.76) .. (772.6,403.04) -- cycle ;
%Rounded Rect [id:dp26891972934643826] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 155; blue, 34 }  ,fill opacity=0.2 ] (975.6,179.6) .. controls (975.6,167.23) and (985.63,157.2) .. (998,157.2) -- (1065.2,157.2) .. controls (1077.57,157.2) and (1087.6,167.23) .. (1087.6,179.6) -- (1087.6,289) .. controls (1087.6,301.37) and (1077.57,311.4) .. (1065.2,311.4) -- (998,311.4) .. controls (985.63,311.4) and (975.6,301.37) .. (975.6,289) -- cycle ;
%Straight Lines [id:da44808367074294] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (901,232.5) -- (970.8,232.78) ;
\draw [shift={(974.8,232.8)}, rotate = 180.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da29094537414897614] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (900.9,383.1) -- (1029,383) -- (1029,316) ;
\draw [shift={(1029,312)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da014911717960487736] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1088,233) -- (1115.5,233) ;
\draw [shift={(1119.5,233)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Or [id:dp38319538364582717] 
\draw   (1119.5,232.5) .. controls (1119.5,223.7) and (1126.33,216.56) .. (1134.75,216.56) .. controls (1143.17,216.56) and (1150,223.7) .. (1150,232.5) .. controls (1150,241.3) and (1143.17,248.44) .. (1134.75,248.44) .. controls (1126.33,248.44) and (1119.5,241.3) .. (1119.5,232.5) -- cycle ; \draw   (1119.5,232.5) -- (1150,232.5) ; \draw   (1134.75,216.56) -- (1134.75,248.44) ;
%Straight Lines [id:da027010039400465646] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1134.5,175) -- (1134.73,212.56) ;
\draw [shift={(1134.75,216.56)}, rotate = 269.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da23312639782448152] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1150,232.5) -- (1210,232.5) ;
\draw [shift={(1214,232.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp4309643770224063] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 155; blue, 34 }  ,fill opacity=0.2 ] (1214.6,211) .. controls (1214.6,202.99) and (1221.09,196.5) .. (1229.1,196.5) -- (1332.5,196.5) .. controls (1340.51,196.5) and (1347,202.99) .. (1347,211) -- (1347,254.5) .. controls (1347,262.51) and (1340.51,269) .. (1332.5,269) -- (1229.1,269) .. controls (1221.09,269) and (1214.6,262.51) .. (1214.6,254.5) -- cycle ;
%Straight Lines [id:da3598689888818799] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1346.5,233) -- (1406.5,233) ;
\draw [shift={(1410.5,233)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp7666435661883825] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 155; blue, 34 }  ,fill opacity=0.2 ] (1411.1,211) .. controls (1411.1,202.99) and (1417.59,196.5) .. (1425.6,196.5) -- (1518.5,196.5) .. controls (1526.51,196.5) and (1533,202.99) .. (1533,211) -- (1533,254.5) .. controls (1533,262.51) and (1526.51,269) .. (1518.5,269) -- (1425.6,269) .. controls (1417.59,269) and (1411.1,262.51) .. (1411.1,254.5) -- cycle ;
%Straight Lines [id:da00647058750674967] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1533.5,233) -- (1562.9,232.65) ;
\draw [shift={(1566.9,232.6)}, rotate = 179.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Brace [id:dp3652074399402965] 
\draw  [color={rgb, 255:red, 57; green, 122; blue, 207 }  ,draw opacity=1 ][line width=1.5]  (260,440.6) .. controls (260,445.27) and (262.33,447.6) .. (267,447.6) -- (588.5,447.6) .. controls (595.17,447.6) and (598.5,449.93) .. (598.5,454.6) .. controls (598.5,449.93) and (601.83,447.6) .. (608.5,447.6)(605.5,447.6) -- (930,447.6) .. controls (934.67,447.6) and (937,445.27) .. (937,440.6) ;
%Shape: Brace [id:dp9562399457202948] 
\draw  [color={rgb, 255:red, 57; green, 122; blue, 207 }  ,draw opacity=1 ][line width=1.5]  (1178.5,440.6) .. controls (1178.5,445.27) and (1180.83,447.6) .. (1185.5,447.6) -- (1377.5,447.6) .. controls (1384.17,447.6) and (1387.5,449.93) .. (1387.5,454.6) .. controls (1387.5,449.93) and (1390.83,447.6) .. (1397.5,447.6)(1394.5,447.6) -- (1589.5,447.6) .. controls (1594.17,447.6) and (1596.5,445.27) .. (1596.5,440.6) ;
%Shape: Brace [id:dp01928191426320769] 
\draw  [color={rgb, 255:red, 57; green, 122; blue, 207 }  ,draw opacity=1 ][line width=1.5]  (948.5,441.1) .. controls (948.5,445.77) and (950.83,448.1) .. (955.5,448.1) -- (1047.5,448.1) .. controls (1054.17,448.1) and (1057.5,450.43) .. (1057.5,455.1) .. controls (1057.5,450.43) and (1060.83,448.1) .. (1067.5,448.1)(1064.5,448.1) -- (1159.5,448.1) .. controls (1164.17,448.1) and (1166.5,445.77) .. (1166.5,441.1) ;

% Text Node
\draw (278.18,77.72) node  [font=\Large]  {$x_{1}$};
% Text Node
\draw (394.64,78.87) node  [font=\Large] [align=left] {Quantization};
% Text Node
\draw (498.98,64.92) node  [font=\Large]  {$b_{1}[ \tau ]$};
% Text Node
\draw (616.9,82.6) node  [font=\Large] [align=left] {\begin{minipage}[lt]{91.73pt}\setlength\topsep{0pt}
Convolutional
\begin{center}
 encoder
\end{center}

\end{minipage}};
% Text Node
\draw (729.38,64.72) node  [font=\Large]  {$\mathbf{c}_{1}[ \tau ]$};
% Text Node
\draw (837.04,81.47) node  [font=\Large] [align=left] {Modulation };
% Text Node
\draw (938.38,62.32) node  [font=\Large]  {$\vec{x}_{1}[ \tau ]$};
% Text Node
\draw (277.38,227.32) node  [font=\Large]  {$x_{k}$};
% Text Node
\draw (393.84,228.47) node  [font=\Large] [align=left] {Quantization};
% Text Node
\draw (498.18,214.52) node  [font=\Large]  {$b_{k}[ \tau ]$};
% Text Node
\draw (616.1,232.2) node  [font=\Large] [align=left] {\begin{minipage}[lt]{91.73pt}\setlength\topsep{0pt}
Convolutional
\begin{center}
 encoder
\end{center}

\end{minipage}};
% Text Node
\draw (728.58,214.32) node  [font=\Large]  {$\mathbf{c}_{k}[ \tau ]$};
% Text Node
\draw (836.24,231.07) node  [font=\Large] [align=left] {Modulation};
% Text Node
\draw (937.58,212.92) node  [font=\Large]  {$\vec{x}_{k}[ \tau ]$};
% Text Node
\draw (277.38,378.92) node  [font=\Large]  {$x_{K}$};
% Text Node
\draw (393.84,380.07) node  [font=\Large] [align=left] {Quantization};
% Text Node
\draw (498.18,366.12) node  [font=\Large]  {$b_{K}[ \tau ]$};
% Text Node
\draw (616.1,383.8) node  [font=\Large] [align=left] {\begin{minipage}[lt]{91.73pt}\setlength\topsep{0pt}
Convolutional
\begin{center}
 encoder
\end{center}

\end{minipage}};
% Text Node
\draw (728.58,365.92) node  [font=\Large]  {$\mathbf{c}_{K}[ \tau ]$};
% Text Node
\draw (836.24,382.67) node  [font=\Large] [align=left] {Modulation};
% Text Node
\draw (940.58,364.52) node  [font=\Large]  {$\vec{x}_{K}[ \tau ]$};
% Text Node
\draw (1031.6,234.3) node  [font=\Large] [align=left] {\begin{minipage}[lt]{76.89pt}\setlength\topsep{0pt}
\begin{center}
Simultaneous\\transmission\\over MAC
\end{center}

\end{minipage}};
% Text Node
\draw (1178.08,208.92) node  [font=\Large]  {$\vec{y}[ \tau ]$};
% Text Node
\draw (1135.58,153.42) node  [font=\Large]  {$\vec{z}[ \tau ]$};
% Text Node
\draw (1280.8,233.8) node  [font=\Large] [align=left] {\begin{minipage}[lt]{89.11pt}\setlength\topsep{0pt}
\begin{center}
\ac{HiCoMAC}\\Viterbi decoder
\end{center}

\end{minipage}};
% Text Node
\draw (1374.58,209.42) node  [font=\Large]  {$\widehat{S}[ \tau ]$};
% Text Node
\draw (1472.05,232.75) node  [font=\Large] [align=left] {\begin{minipage}[lt]{79.6pt}\setlength\topsep{0pt}
\begin{center}
Value\\reconstruction
\end{center}

\end{minipage}};
% Text Node
\draw (1585.58,231.92) node  [font=\Large]  {$\widehat{x}_{\Sigma }$};
% Text Node
\draw (274.07,145.6) node  [font=\Huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (274.07,303.6) node  [font=\Huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (598.85,473.2) node  [font=\Large,color={rgb, 255:red, 57; green, 122; blue, 207 }  ,opacity=1 ]  {$\text{Transmitters}$};
% Text Node
\draw (1388.16,472.2) node  [font=\Large,color={rgb, 255:red, 57; green, 122; blue, 207 }  ,opacity=1 ]  {$\text{Receiver}$};
% Text Node
\draw (1057.85,472.7) node  [font=\Large,color={rgb, 255:red, 57; green, 122; blue, 207 }  ,opacity=1 ]  {$\text{Over\ the\ air}$};


\end{tikzpicture}}
\caption{System model of the proposed of \ac{HiCoMAC} method.
Each user $k$ inputs value $x_k$, which is quantized into a
$B$-bit sequence $\bm b_k=[b_k[1],\ldots,b_k[B]]$. Each bit is then
convolutionally encoded into coded bits $\bm c_k[\tau]$ and mapped to
the modulation symbol $\vec{x}_k[\tau]$ for simultaneous
transmission. The \ac{CP} observes the received sequence
\(\bm y=[\vec y[1],\ldots,\vec y[T]]\), estimates the arithmetic-sum sequence
\(\widehat{\bm S}=[\widehat S[1],\ldots,\widehat S[B]]\), and
reconstructs the final sum value \(\widehat{x}_{\Sigma}\).}
\vspace{-10pt}
\label{fig:system_model}
\end{figure*}

==> Figures/trellis_K_m2_nmse.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {SNR},
        ylabel = {NMSE},
        label style={font=\footnotesize},
        width=0.37\textwidth,
        height=5cm,
        xmin=3, xmax=15,
        ymin=0.0000001, ymax=0.005,
        legend style={nodes={scale=0.58, transform shape}, at={(0.3,0.85)}},
        ticklabel style = {font=\footnotesize},
        legend pos=north east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        ymode = log,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=chestnut,
        mark=*,
        line width=0.75pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=K2_NMSE]
    {Data/trellis_K_m2_nmse.dat};
    \addlegendentry{$K=2$}
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=airforceblue,
        mark=asterisk,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=K3_NMSE]
    {Data/trellis_K_m2_nmse.dat};
    \addlegendentry{$K=3$}
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=cssgreen,
        mark=triangle,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=K4_NMSE]
    {Data/trellis_K_m2_nmse.dat};
    \addlegendentry{$K=4$}
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=cadmiumorange,
        mark=square,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=K5_NMSE]
    {Data/trellis_K_m2_nmse.dat};
    \addlegendentry{$K=5$}
\end{axis}
\end{tikzpicture}
\vspace{-1em}
\caption{{\color{black}\ac{NMSE} performance of \ac{HiCoMAC} under different number of users. 
% The encoder memory is $m=3$ and each user input is quantized using $B\in\{16, 32\}$ bits. The compared coding rates are $R\in\{1/2, 1/4\}$, corresponding to generators $g=(1,11)_8$ and $g=(1,11,13,17)_8$. 
}}
\label{fig:trellis_K_m2_nmse}
\end{figure}


==> Figures/trellis_b_sweep_16qam_nmse.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {SNR},
        ylabel = {NMSE},
        label style={font=\footnotesize},
        width=0.37\textwidth,
        height=5cm,
        xmin=3, xmax=15,
        ymin=0.0000000000000000000001, ymax=0.01,
        legend style={nodes={scale=0.65, transform shape}, at={(0.3,0.85)}},
        ticklabel style = {font=\footnotesize},
        legend pos=south west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        ymode = log,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[ smooth,
             thin,
        color=chestnut,
        mark=*,
        line width=0.75pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=B8]
    {Data/trellis_b_sweep_16qam_nmse.dat};
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=airforceblue,
        mark=asterisk,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=B16]
    {Data/trellis_b_sweep_16qam_nmse.dat};
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=cssgreen,
        mark=triangle,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=B32]
    {Data/trellis_b_sweep_16qam_nmse.dat};
    \addplot[ smooth,
             thin,
             dashed,
        color=chestnut,
        mark=none,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=floor_B8]
    {Data/trellis_b_sweep_16qam_nmse.dat};
    \addplot[ smooth,
             thin,
             dashed,
        color=airforceblue,
        mark=none,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=floor_B16]
    {Data/trellis_b_sweep_16qam_nmse.dat};
    \addplot[ smooth,
             thin,
             dashed,
        color=cssgreen,
        mark=none,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=floor_B32]
    {Data/trellis_b_sweep_16qam_nmse.dat};
\legend{$B=8$,$B=16$,$B=32$,$B=8$ floor,$B=16$ floor,$B=32$ floor};
\end{axis}
\end{tikzpicture}
\vspace{-1em}
\caption{{\color{black}\ac{NMSE} performance of \ac{HiCoMAC} with 16QAM under different
quantization precisions, together with the corresponding
quantization floors. 
% The encoder uses memory \(m=2\) and generators
% \(g=(1,3,5,7)_8\). The simulation considers \(K=4\) users with
% \(B\in\{8,16,32\}\) bits.
}}
\label{fig:trellis_b_sweep_16qam_nmse}
\end{figure}


==> Figures/trellis_b_sweep_4qam_nmse.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {SNR},
        ylabel = {NMSE},
        label style={font=\footnotesize},
        width=0.37\textwidth,
        height=5cm,
        xmin=3, xmax=15,
        ymin=0.0000000000000000000001, ymax=0.1,
        legend style={nodes={scale=0.65, transform shape}, at={(0.3,0.85)}},
        ticklabel style = {font=\footnotesize},
        legend pos=south west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        ymode = log,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=chestnut,
        mark=*,
        line width=0.75pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=B8]
    {Data/trellis_b_sweep_4qam_nmse.dat};
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=airforceblue,
        mark=asterisk,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=B16]
    {Data/trellis_b_sweep_4qam_nmse.dat};
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=cssgreen,
        mark=triangle,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=B32]
    {Data/trellis_b_sweep_4qam_nmse.dat};
    \addplot[ smooth,
             thin,
             dashed,
        color=chestnut,
        mark=none,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=floor_B8]
    {Data/trellis_b_sweep_4qam_nmse.dat};
    \addplot[ smooth,
             thin,
             dashed,
        color=airforceblue,
        mark=none,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=floor_B16]
    {Data/trellis_b_sweep_4qam_nmse.dat};
    \addplot[ smooth,
             thin,
             dashed,
        color=cssgreen,
        mark=none,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=floor_B32]
    {Data/trellis_b_sweep_4qam_nmse.dat};
\legend{$B=8$,$B=16$,$B=32$,$B=8$ floor,$B=16$ floor,$B=32$ floor};
\end{axis}
\end{tikzpicture}
\vspace{-1em}
\caption{{\color{black}\ac{NMSE} performance of \ac{HiCoMAC} with 4QAM under different
quantization precisions, together with the corresponding
quantization floors. 
% The encoder uses memory \(m=2\) and generators
% \(g=(1,5)_8\). The simulation considers \(K=4\) users with
% \(B\in\{8,16,32\}\) bits.
}}
\label{fig:trellis_b_sweep_4qam_nmse}
\end{figure}


==> Figures/trellis_code_decoder_complexity.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {Number of users $K$},
        ylabel = {Trellis transitions per stage},
        label style={font=\footnotesize},
        width=0.37\textwidth,
        height=5cm,
        xmin=1, xmax=7,
        ymin=1, ymax=500000000,
        xtick={1,2,3,4,5,6,7},
        ymode = log,
        legend style={nodes={scale=0.62, transform shape}},
        legend pos=north west,
        ticklabel style = {font=\footnotesize},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[ smooth,
             thin,
        color=chestnut,
        mark=*,
        line width=0.75pt,
        mark size=1pt,
        ]
    table[x=K,y=hist_edges_m2]
    {Data/trellis_code_decoder_complexity.dat};
    \addlegendentry{\ac{HiCoMAC}, $m=2$}
    \addplot[ smooth,
             thin,
             dashed,
        color=chestnut,
        mark=*,
        mark options = {rotate = 45, solid},
        line width=0.75pt,
        mark size=1pt,
        ]
    table[x=K,y=joint_edges_m2]
    {Data/trellis_code_decoder_complexity.dat};
    \addlegendentry{Joint-user, $m=2$}
    \addplot[ smooth,
             thin,
        color=airforceblue,
        mark=square,
        mark options = {rotate = 45, solid},
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=K,y=hist_edges_m3]
    {Data/trellis_code_decoder_complexity.dat};
    \addlegendentry{\ac{HiCoMAC}, $m=3$}
    \addplot[ smooth,
             thin,
             dashed,
        color=airforceblue,
        mark=square,
        mark options = {rotate = 45, solid},
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=K,y=joint_edges_m3]
    {Data/trellis_code_decoder_complexity.dat};
    \addlegendentry{Joint-user, $m=3$}
\end{axis}
\end{tikzpicture}
\vspace{-1em}
\caption{{\color{black}Number of trellis transitions processed per stage by the histogram-state Viterbi decoder of \ac{HiCoMAC} and the ordered
joint-user decoder. 
% For memory $m$, each user has $N=2^m$ encoder states. A naive joint-user decoder keeps $N^K$ states, whereas the \ac{HiCoMAC} decoder keeps only $\binom{K+N-1}{N-1}$ histogram states.
}}
\label{fig:trellis_code_decoder_complexity}
\end{figure}


==> Figures/trellis_diagram.tex <==
\begin{figure*}[!t]
\centering
\scalebox{0.53}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3660); %set diagram left start at 0, and has height of 3660

%Shape: Circle [id:dp6856822183566045] 
\draw   (2061.5,1015.88) .. controls (2061.5,994.5) and (2078.83,977.17) .. (2100.21,977.17) .. controls (2121.6,977.17) and (2138.93,994.5) .. (2138.93,1015.88) .. controls (2138.93,1037.26) and (2121.6,1054.6) .. (2100.21,1054.6) .. controls (2078.83,1054.6) and (2061.5,1037.26) .. (2061.5,1015.88) -- cycle ;
%Shape: Circle [id:dp0808659493988142] 
\draw   (2261.5,1015.88) .. controls (2261.5,994.5) and (2278.83,977.17) .. (2300.21,977.17) .. controls (2321.6,977.17) and (2338.93,994.5) .. (2338.93,1015.88) .. controls (2338.93,1037.26) and (2321.6,1054.6) .. (2300.21,1054.6) .. controls (2278.83,1054.6) and (2261.5,1037.26) .. (2261.5,1015.88) -- cycle ;
%Shape: Circle [id:dp17205026402274282] 
\draw   (2461,1016.38) .. controls (2461,995) and (2478.33,977.67) .. (2499.71,977.67) .. controls (2521.1,977.67) and (2538.43,995) .. (2538.43,1016.38) .. controls (2538.43,1037.76) and (2521.1,1055.1) .. (2499.71,1055.1) .. controls (2478.33,1055.1) and (2461,1037.76) .. (2461,1016.38) -- cycle ;
%Shape: Circle [id:dp5284337177577123] 
\draw   (2861.5,1016.38) .. controls (2861.5,995) and (2878.83,977.67) .. (2900.21,977.67) .. controls (2921.6,977.67) and (2938.93,995) .. (2938.93,1016.38) .. controls (2938.93,1037.76) and (2921.6,1055.1) .. (2900.21,1055.1) .. controls (2878.83,1055.1) and (2861.5,1037.76) .. (2861.5,1016.38) -- cycle ;
%Shape: Circle [id:dp6736751418827014] 
\draw   (2261.5,1145.88) .. controls (2261.5,1124.5) and (2278.83,1107.17) .. (2300.21,1107.17) .. controls (2321.6,1107.17) and (2338.93,1124.5) .. (2338.93,1145.88) .. controls (2338.93,1167.26) and (2321.6,1184.6) .. (2300.21,1184.6) .. controls (2278.83,1184.6) and (2261.5,1167.26) .. (2261.5,1145.88) -- cycle ;
%Shape: Circle [id:dp6602061411162218] 
\draw   (2462.07,1146) .. controls (2462.07,1124.62) and (2479.4,1107.29) .. (2500.79,1107.29) .. controls (2522.17,1107.29) and (2539.5,1124.62) .. (2539.5,1146) .. controls (2539.5,1167.38) and (2522.17,1184.71) .. (2500.79,1184.71) .. controls (2479.4,1184.71) and (2462.07,1167.38) .. (2462.07,1146) -- cycle ;
%Shape: Circle [id:dp9725902106463972] 
\draw   (2261,1276.38) .. controls (2261,1255) and (2278.33,1237.67) .. (2299.71,1237.67) .. controls (2321.1,1237.67) and (2338.43,1255) .. (2338.43,1276.38) .. controls (2338.43,1297.76) and (2321.1,1315.1) .. (2299.71,1315.1) .. controls (2278.33,1315.1) and (2261,1297.76) .. (2261,1276.38) -- cycle ;
%Shape: Circle [id:dp38797306204927606] 
\draw   (2461.07,1276) .. controls (2461.07,1254.62) and (2478.4,1237.29) .. (2499.79,1237.29) .. controls (2521.17,1237.29) and (2538.5,1254.62) .. (2538.5,1276) .. controls (2538.5,1297.38) and (2521.17,1314.71) .. (2499.79,1314.71) .. controls (2478.4,1314.71) and (2461.07,1297.38) .. (2461.07,1276) -- cycle ;
%Straight Lines [id:da7186458919343821] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (2138.93,1015.88) -- (2258.5,1015.88) ;
\draw [shift={(2261.5,1015.88)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8349089021076641] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (2338.93,1015.88) -- (2458,1016.37) ;
\draw [shift={(2461,1016.38)}, rotate = 180.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23089850837675063] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (2738.43,1016.38) -- (2857.5,1016.87) ;
\draw [shift={(2860.5,1016.88)}, rotate = 180.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da007939113899345096] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (2139.43,1022.88) -- (2261,1129.86) ;
\draw [shift={(2264,1132.5)}, rotate = 221.35] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da39063983182692175] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (2134.43,1032.38) -- (2260.57,1264.86) ;
\draw [shift={(2262,1267.5)}, rotate = 241.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19789399914171724] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (2337.43,1024.38) -- (2486.77,1236.05) ;
\draw [shift={(2488.5,1238.5)}, rotate = 234.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5622136262665709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (2339.43,1021.88) -- (2461.75,1129.52) ;
\draw [shift={(2464,1131.5)}, rotate = 221.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6956242076900006] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (2340.18,1141.69) -- (2459.25,1142.18) ;
\draw [shift={(2462.25,1142.19)}, rotate = 180.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7836610328363514] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (2339,1153.5) -- (2460.5,1153.87) ;
\draw [shift={(2463.5,1153.88)}, rotate = 180.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15233362490486013] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (2338.43,1276.38) -- (2457.5,1276.87) ;
\draw [shift={(2460.5,1276.88)}, rotate = 180.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6440452670196921] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (2335,1128.5) -- (2463.56,1036.74) ;
\draw [shift={(2466,1035)}, rotate = 144.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da034300271118052006] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (2338,1268) -- (2463.18,1164.91) ;
\draw [shift={(2465.5,1163)}, rotate = 140.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da004057216133036112] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (2737.68,1131.69) -- (2858.96,1028.1) ;
\draw [shift={(2862,1025.5)}, rotate = 139.5] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da21334514187020892] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (2332.5,1166) -- (2465.66,1253.8) ;
\draw [shift={(2469,1256)}, rotate = 213.4] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8400830484548811] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (2738.5,1276) -- (2759.52,1236.51) -- (2865.09,1038.15) ;
\draw [shift={(2866.5,1035.5)}, rotate = 118.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4075412489420531] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (2863.43,1255.88) -- (2909.5,1255.99) ;
\draw [shift={(2912.5,1256)}, rotate = 180.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da49720037822303575] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (2864.43,1279.38) -- (2909.5,1279.49) ;
\draw [shift={(2913.5,1279.5)}, rotate = 180.14] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5908667447789644] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (2335,1259) -- (2481.26,1053.94) ;
\draw [shift={(2483,1051.5)}, rotate = 125.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp40206418948748357] 
\draw   (2661,1016.38) .. controls (2661,995) and (2678.33,977.67) .. (2699.71,977.67) .. controls (2721.1,977.67) and (2738.43,995) .. (2738.43,1016.38) .. controls (2738.43,1037.76) and (2721.1,1055.1) .. (2699.71,1055.1) .. controls (2678.33,1055.1) and (2661,1037.76) .. (2661,1016.38) -- cycle ;
%Shape: Circle [id:dp6826136225952423] 
\draw   (2662.07,1146) .. controls (2662.07,1124.62) and (2679.4,1107.29) .. (2700.79,1107.29) .. controls (2722.17,1107.29) and (2739.5,1124.62) .. (2739.5,1146) .. controls (2739.5,1167.38) and (2722.17,1184.71) .. (2700.79,1184.71) .. controls (2679.4,1184.71) and (2662.07,1167.38) .. (2662.07,1146) -- cycle ;
%Shape: Circle [id:dp19033048515793782] 
\draw   (2661.07,1276) .. controls (2661.07,1254.62) and (2678.4,1237.29) .. (2699.79,1237.29) .. controls (2721.17,1237.29) and (2738.5,1254.62) .. (2738.5,1276) .. controls (2738.5,1297.38) and (2721.17,1314.71) .. (2699.79,1314.71) .. controls (2678.4,1314.71) and (2661.07,1297.38) .. (2661.07,1276) -- cycle ;
%Straight Lines [id:da549786811125447] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (2538.93,1015.88) -- (2658,1016.37) ;
\draw [shift={(2661,1016.38)}, rotate = 180.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5804998580899717] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (2537.43,1024.38) -- (2686.77,1236.05) ;
\draw [shift={(2688.5,1238.5)}, rotate = 234.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8223541093121234] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (2539.43,1021.88) -- (2661.75,1129.52) ;
\draw [shift={(2664,1131.5)}, rotate = 221.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6924787180691192] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (2540.18,1141.69) -- (2659.25,1142.18) ;
\draw [shift={(2662.25,1142.19)}, rotate = 180.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9415963638237718] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (2539,1153.5) -- (2660.5,1153.87) ;
\draw [shift={(2663.5,1153.88)}, rotate = 180.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05893410035012325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (2538.43,1276.38) -- (2657.5,1276.87) ;
\draw [shift={(2660.5,1276.88)}, rotate = 180.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9743811956846211] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (2535,1128.5) -- (2663.56,1036.74) ;
\draw [shift={(2666,1035)}, rotate = 144.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da43313056439102315] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (2538,1268) -- (2662.41,1165.54) ;
\draw [shift={(2665.5,1163)}, rotate = 140.53] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4991057029344115] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (2532.5,1166) -- (2666.5,1254.35) ;
\draw [shift={(2669,1256)}, rotate = 213.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11417376417891911] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (2535,1261) -- (2680.78,1053.45) ;
\draw [shift={(2682.5,1051)}, rotate = 125.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (2101.71,1001.88) node  [font=\large] [align=left] {$\displaystyle \mathbf{n}^{( 1)}$};
% Text Node
\draw (2100.71,1027.38) node  [font=\large] [align=left] {$\displaystyle ( 2,0)$};
% Text Node
\draw (2301.71,1001.88) node  [font=\large] [align=left] {$\displaystyle \mathbf{n}^{( 1)}$};
% Text Node
\draw (2300.71,1027.38) node  [font=\large] [align=left] {$\displaystyle ( 2,0)$};
% Text Node
\draw (2501.21,1002.38) node  [font=\large] [align=left] {$\displaystyle \mathbf{n}^{( 1)}$};
% Text Node
\draw (2500.21,1027.88) node  [font=\large] [align=left] {$\displaystyle ( 2,0)$};
% Text Node
\draw (2901.71,1002.38) node  [font=\large] [align=left] {$\displaystyle \mathbf{n}^{( 1)}$};
% Text Node
\draw (2900.71,1027.88) node  [font=\large] [align=left] {$\displaystyle ( 2,0)$};
% Text Node
\draw (2301.71,1131.88) node  [font=\large] [align=left] {$\displaystyle \mathbf{n}^{( 2)}$};
% Text Node
\draw (2300.71,1157.38) node  [font=\large] [align=left] {$\displaystyle ( 1,1)$};
% Text Node
\draw (2502.29,1132) node  [font=\large] [align=left] {$\displaystyle \mathbf{n}^{( 2)}$};
% Text Node
\draw (2501.29,1157.5) node  [font=\large] [align=left] {$\displaystyle ( 1,1)$};
% Text Node
\draw (2301.21,1262.38) node  [font=\large] [align=left] {$\displaystyle \mathbf{n}^{( 3)}$};
% Text Node
\draw (2300.21,1287.88) node  [font=\large] [align=left] {$\displaystyle ( 0,2)$};
% Text Node
\draw (2501.29,1262) node  [font=\large] [align=left] {$\displaystyle \mathbf{n}^{( 3)}$};
% Text Node
\draw (2500.29,1287.5) node  [font=\large] [align=left] {$\displaystyle ( 0,2)$};
% Text Node
\draw (2200.21,996.38) node  [font=\normalsize] [align=left] {$\displaystyle \ 0/( \sqrt{2}+\sqrt{2}j)$};
% Text Node
\draw (2399.21,995.88) node  [font=\normalsize] [align=left] {$\displaystyle \ 0/( \sqrt{2}+\sqrt{2}j)$};
% Text Node
\draw (2798.21,996.88) node  [font=\normalsize] [align=left] {$\displaystyle \ 0/( \sqrt{2}+\sqrt{2}j)$};
% Text Node
\draw (2397.71,1294.5) node  [font=\normalsize] [align=left] {$\displaystyle 2/( -\sqrt{2}+\sqrt{2}j)$};
% Text Node
\draw (2186.21,1035.38) node  [font=\normalsize] [align=left] {$\displaystyle 1/0$};
% Text Node
\draw (2379.71,1032.38) node  [font=\normalsize] [align=left] {$\displaystyle 1/0$};
% Text Node
\draw (2108,1071.88) node  [font=\normalsize] [align=left] {$\displaystyle 2/( -\sqrt{2}-\sqrt{2}j)$};
% Text Node
\draw (2318,1066.38) node  [font=\normalsize] [align=left] {$\displaystyle 2/( -\sqrt{2}-\sqrt{2}j)$};
% Text Node
\draw (2342.5,1101.88) node  [font=\normalsize] [align=left] {$\displaystyle 0/\sqrt{2}$};
% Text Node
\draw (2795,1053.88) node  [font=\normalsize] [align=left] {$\displaystyle 0/\sqrt{2}$};
% Text Node
\draw (2876.5,1110.38) node  [font=\normalsize] [align=left] {$\displaystyle 0/( \sqrt{2}-\sqrt{2}j)$};
% Text Node
\draw (2312.5,1224.88) node  [font=\normalsize] [align=left] {$\displaystyle 0/( \sqrt{2}-\sqrt{2}j)$};
% Text Node
\draw (2383,1256.38) node  [font=\normalsize] [align=left] {$\displaystyle 1/0$};
% Text Node
\draw (2330.21,1192.38) node  [font=\normalsize] [align=left] {$\displaystyle 2/-\sqrt{2}$};
% Text Node
\draw (2376.21,1130.38) node  [font=\normalsize] [align=left] {$\displaystyle 1/( -\sqrt{2}j)$};
% Text Node
\draw (2370.21,1165.38) node  [font=\normalsize] [align=left] {$\displaystyle 1/( \sqrt{2}j)$};
% Text Node
\draw (2201.71,1326.88) node  [font=\Large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \widehat{S}[ 1] =1$};
% Text Node
\draw (2398.71,1326.88) node  [font=\Large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \widehat{S}[ 2] =2$};
% Text Node
\draw (2595.21,1326.38) node  [font=\Large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \widehat{S}[ 3] =1$};
% Text Node
\draw (2100.85,950.7) node  [font=\Large,color={rgb, 255:red, 57; green, 122; blue, 207 }  ,opacity=1 ]  {$\tau =0$};
% Text Node
\draw (2300.35,952.2) node  [font=\Large,color={rgb, 255:red, 57; green, 122; blue, 207 }  ,opacity=1 ]  {$\tau =1$};
% Text Node
\draw (2500.85,952.2) node  [font=\Large,color={rgb, 255:red, 57; green, 122; blue, 207 }  ,opacity=1 ]  {$\tau =2$};
% Text Node
\draw (2900.5,952.2) node  [font=\Large,color={rgb, 255:red, 57; green, 122; blue, 207 }  ,opacity=1 ]  {$\tau =4$};
% Text Node
\draw (2989.16,1253.2) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\text{candidate\ branch}$};
% Text Node
\draw (2979.66,1279.7) node  [font=\Large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{1,0,0}{\text{survivor\ path}}$};
% Text Node
\draw (2701.21,1002.38) node  [font=\large] [align=left] {$\displaystyle \mathbf{n}^{( 1)}$};
% Text Node
\draw (2700.21,1027.88) node  [font=\large] [align=left] {$\displaystyle ( 2,0)$};
% Text Node
\draw (2702.29,1132) node  [font=\large] [align=left] {$\displaystyle \mathbf{n}^{( 2)}$};
% Text Node
\draw (2701.29,1157.5) node  [font=\large] [align=left] {$\displaystyle ( 1,1)$};
% Text Node
\draw (2701.29,1262) node  [font=\large] [align=left] {$\displaystyle \mathbf{n}^{( 3)}$};
% Text Node
\draw (2700.29,1287.5) node  [font=\large] [align=left] {$\displaystyle ( 0,2)$};
% Text Node
\draw (2599.21,995.88) node  [font=\normalsize] [align=left] {$\displaystyle \ 0/( \sqrt{2}+\sqrt{2}j)$};
% Text Node
\draw (2597.71,1294.5) node  [font=\normalsize] [align=left] {$\displaystyle 2/( -\sqrt{2}+\sqrt{2}j)$};
% Text Node
\draw (2579.71,1032.38) node  [font=\normalsize] [align=left] {$\displaystyle 1/0$};
% Text Node
\draw (2583,1256.38) node  [font=\normalsize] [align=left] {$\displaystyle 1/0$};
% Text Node
\draw (2576.21,1130.38) node  [font=\normalsize] [align=left] {$\displaystyle 1/( -\sqrt{2}j)$};
% Text Node
\draw (2570.21,1165.38) node  [font=\normalsize] [align=left] {$\displaystyle 1/( \sqrt{2}j)$};
% Text Node
\draw (2700.85,952.2) node  [font=\Large,color={rgb, 255:red, 57; green, 122; blue, 207 }  ,opacity=1 ]  {$\tau =3$};
% Text Node
\draw (2520,1070.38) node  [font=\normalsize] [align=left] {$\displaystyle 2/( -\sqrt{2}-\sqrt{2}j)$};
% Text Node
\draw (2543.5,1101.88) node  [font=\normalsize] [align=left] {$\displaystyle 0/\sqrt{2}$};
% Text Node
\draw (2520.5,1218.88) node  [font=\normalsize] [align=left] {$\displaystyle 0/( \sqrt{2}-\sqrt{2}j)$};
% Text Node
\draw (2533.21,1191.88) node  [font=\normalsize] [align=left] {$\displaystyle 2/-\sqrt{2}$};
% Text Node
\draw (2810.21,1326.38) node  [font=\Large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \rm {zero~tail}$};


\end{tikzpicture}}
\caption{Histogram-state trellis of \ac{HiCoMAC} for the illustrative
two-user Viterbi decoding example with \(B=3\), \(m=1\), and
\(T=4\) transitions. The trellis starts from and terminates at the
all-zero histogram state \(\bm n^{(1)}=(2,0)\). Each branch is labeled
by \(S_{ij}^{r}/u_{ij}^{r}(1)\). The highlighted survivor path follows
\(e_{12}^{1}\), \(e_{23}^{1}\), \(e_{32}^{1}\), and \(e_{21}^{1}\),
yielding \(\widehat{\mathbf S}=(1,2,1)\) over the first three
information transitions, while the last transition is used only for
termination.}
\vspace{-10pt}
\label{fig:trellis diagram}
\end{figure*}

==> Figures/trellis_m_generator_sweep_16qam_nmse.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {SNR},
        ylabel = {NMSE},
        label style={font=\footnotesize},
        width=0.42\textwidth,
        height=5.6cm,
        xmin=5, xmax=19,
        ymin=0.0000000000000000000001, ymax=0.1,
        legend style={nodes={scale=0.65, transform shape}, at={(0.3,0.85)}},
        ticklabel style = {font=\footnotesize},
        legend pos=north east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        ymode = log,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=chestnut,
        mark=*,
        line width=0.75pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=m2_g1357]
    {Data/trellis_m_generator_sweep_16qam_nmse.dat};
    \addlegendentry{$m=2,\ g=(1,3,5,7)_8$}
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=airforceblue,
        mark=asterisk,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=m2_g1537]
    {Data/trellis_m_generator_sweep_16qam_nmse.dat};
    \addlegendentry{$m=2,\ g=(1,5,3,7)_8$}
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=cssgreen,
        mark=triangle,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=m3_g1111317]
    {Data/trellis_m_generator_sweep_16qam_nmse.dat};
    \addlegendentry{$m=3,\ g=(1,11,13,17)_8$}
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=cadmiumorange,
        mark=square,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=m3_g1121517]
    {Data/trellis_m_generator_sweep_16qam_nmse.dat};
    \addlegendentry{$m=3,\ g=(1,12,15,17)_8$}
\end{axis}
\end{tikzpicture}
\vspace{-1em}
\caption{{\color{black}\ac{NMSE} performance of \ac{HiCoMAC} with 16QAM under different encoder memories and generator polynomials. Each user input is quantized using $B=32$ bits. The simulation considers $K=2$ users and 300 Monte Carlo blocks per point. 
%Each curve uses its own optimized constellation ratio: $m=2$, $g=(1,3,5,7)$, $\rho^*=0.577$; $m=2$, $g=(1,5,3,7)$, $\rho^*=0.775$; $m=3$, $g=(1,11,13,17)$, $\rho^*=0.775$; $m=3$, $g=(1,12,15,17)$, $\rho^*=0.706$.
}}
\label{fig:trellis_m_generator_sweep_16qam_nmse}
\end{figure}


==> Figures/trellis_m_generator_sweep_4qam_nmse.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {SNR},
        ylabel = {NMSE},
        label style={font=\footnotesize},
        width=0.42\textwidth,
        height=5.6cm,
        xmin=5, xmax=19,
        ymin=0.0000000000000000000001, ymax=0.1,
        legend style={nodes={scale=0.65, transform shape}, at={(0.3,0.85)}},
        ticklabel style = {font=\footnotesize},
        legend pos=north east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        ymode = log,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=chestnut,
        mark=*,
        line width=0.75pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=m2_g15]
    {Data/trellis_m_generator_sweep_4qam_nmse.dat};
    \addlegendentry{$m=2,\ g=(1,5)_8$}
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=airforceblue,
        mark=asterisk,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=m2_g13]
    {Data/trellis_m_generator_sweep_4qam_nmse.dat};
    \addlegendentry{$m=2,\ g=(1,3)_8$}
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=cssgreen,
        mark=triangle,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=m3_g115]
    {Data/trellis_m_generator_sweep_4qam_nmse.dat};
    \addlegendentry{$m=3,\ g=(1,15)_8$}
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=cadmiumorange,
        mark=square,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=m3_g113]
    {Data/trellis_m_generator_sweep_4qam_nmse.dat};
    \addlegendentry{$m=3,\ g=(1,13)_8$}
\end{axis}
\end{tikzpicture}
\vspace{-1em}
\caption{{\color{black}\ac{NMSE} performance of \ac{HiCoMAC} with 4QAM under different encoder memories and generator polynomials. Each user input is quantized using $B=32$ bits. The simulation considers $K=2$ users and 300 Monte Carlo blocks per point. %Each curve uses its own optimized constellation ratio: $m=2$, $g=(1,5)$, $\rho^*=1.225$; $m=2$, $g=(1,3)$, $\rho^*=1.225$; $m=3$, $g=(1,15)$, $\rho^*=1.000$; $m=3$, $g=(1,13)$, $\rho^*=1.000$.
}}
\label{fig:trellis_m_generator_sweep_4qam_nmse}
\end{figure}


==> Figures/trellis_rate_bits_m2_nmse.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {SNR},
        ylabel = {NMSE},
        label style={font=\footnotesize},
        width=0.37\textwidth,
        height=5cm,
        xmin=3, xmax=15,
        ymin=0.0000000000000000000001, ymax=0.1,
        legend style={nodes={scale=0.58, transform shape}, at={(0.3,0.85)}},
        ticklabel style = {font=\footnotesize},
        legend pos=north east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        ymode = log,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=chestnut,
        mark=*,
        line width=0.75pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=R12B16]
    {Data/trellis_rate_bits_m2_nmse.dat};
    \addlegendentry{$R=1/2$, $B=16$}
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=airforceblue,
        mark=asterisk,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=R12B32]
    {Data/trellis_rate_bits_m2_nmse.dat};
    \addlegendentry{$R=1/2$, $B=32$}
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=cssgreen,
        mark=triangle,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=R14B16]
    {Data/trellis_rate_bits_m2_nmse.dat};
    \addlegendentry{$R=1/4$, $B=16$}
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=cadmiumorange,
        mark=square,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=R14B32]
    {Data/trellis_rate_bits_m2_nmse.dat};
    \addlegendentry{$R=1/4$, $B=32$}
\end{axis}
\end{tikzpicture}
\vspace{-1em}
\caption{{\color{black}\ac{NMSE} performance of \ac{HiCoMAC} under different quantization precisions and encoding rates with $K=2$ users. 
% The encoder memory is $m=2$ and each user input is quantized using $B\in\{16, 32\}$ bits. The compared coding rates are $R\in\{1/2, 1/4\}$, corresponding to generators $g=(1,3)_8$ and $g=(1,3,5,7)_8$.
}}
\label{fig:trellis_rate_bits_m2_nmse}
\end{figure}


==> Figures/trellis_rate_bits_m3_nmse.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {SNR},
        ylabel = {NMSE},
        label style={font=\footnotesize},
        width=0.37\textwidth,
        height=5cm,
        xmin=3, xmax=15,
        ymin=0.0000000000000000000001, ymax=1.8,
        legend style={nodes={scale=0.58, transform shape}, at={(0.3,0.85)}},
        ticklabel style = {font=\footnotesize},
        legend pos=north east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        ymode = log,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=chestnut,
        mark=*,
        line width=0.75pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=R12B16]
    {Data/trellis_rate_bits_m3_nmse.dat};
    \addlegendentry{$R=1/2$, $B=16$}
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=airforceblue,
        mark=asterisk,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=R12B32]
    {Data/trellis_rate_bits_m3_nmse.dat};
    \addlegendentry{$R=1/2$, $B=32$}
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=cssgreen,
        mark=triangle,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=R14B16]
    {Data/trellis_rate_bits_m3_nmse.dat};
    \addlegendentry{$R=1/4$, $B=16$}
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=cadmiumorange,
        mark=square,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=R14B32]
    {Data/trellis_rate_bits_m3_nmse.dat};
    \addlegendentry{$R=1/4$, $B=32$}
\end{axis}
\end{tikzpicture}
\vspace{-1em}
\caption{{\color{black}\ac{NMSE} performance of \ac{HiCoMAC} under different quantization
precisions and encoding rates with $K=2$ users. 
% The encoder memory is $m=3$ and each user input is quantized using $B\in\{16, 32\}$ bits. The compared coding rates are $R\in\{1/2, 1/4\}$, corresponding to generators $g=(1,11)_8$ and $g=(1,11,13,17)_8$. 
}}
\label{fig:trellis_rate_bits_m3_nmse}
\end{figure}


==> Figures/trellis_rho_compare_16qam.tex <==
\begin{figure*}[!t]
\label{fig:trellis rho compare}
\centering
\subfigure[computational free distance vs $\rho$.]{\label{fig:computational free distance vs rho}
\begin{tikzpicture}[
    domain=0:4,
    spy using outlines={circle, magnification=3, size=2.4cm, connect spies, every spy on node/.append style={thick}}, % <-- added (pgf manual example)
    ]
    \begin{axis}[
        xlabel = {$\rho$},
        ylabel = {$D_{\mathrm{comp}}(\rho)$},
        label style={font=\footnotesize},
        width=0.37\textwidth,
        height=5cm,
        xmin=0.3, xmax=3.0,
        ymin=0, ymax=8,
        legend style={nodes={scale=0.65, transform shape}},
        legend pos=south east,
        ticklabel style = {font=\footnotesize},
        unbounded coords=discard,
        ymajorgrids=true,
        xmajorgrids=true,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=airforceblue,
        line width=0.75pt,
        mark=none,
        ]
    table[x=rho,y=Dcomp]{Data/trellis_rho_compare_16qam_m3k2_b16_dcomp.dat};
    \addlegendentry{$D_{\mathrm{comp}}(\rho)$}
    \addplot[
        only marks,
        color=black,
        mark=*,
        mark size=1.5pt,
        ]
    table[x=rho,y=Dcomp_rho1]{Data/trellis_rho_compare_16qam_m3k2_b16_dcomp.dat};
    \addlegendentry{$\rho=1$}
    \addplot[
        only marks,
        color=chestnut,
        mark=*,
        mark size=1.5pt,
        ]
    table[x=rho,y=Dcomp_rhostar]{Data/trellis_rho_compare_16qam_m3k2_b16_dcomp.dat};
    \addlegendentry{$\hat{\rho}=0.58$}
    \addplot[
    color=chestnut,
    dashed,
    line width=0.75pt,
    mark=none,
    ] coordinates {(0.58,0) (0.58,6.4)};
\end{axis}
\end{tikzpicture}
  }
\subfigure[NMSE comparison between $\rho=1$ and $\hat{\rho}$]{\label{fig:NMSE comparison between rho}
\centering
\begin{tikzpicture}[
    domain=0:4,
    spy using outlines={circle, magnification=3, size=1.8cm, connect spies, every spy on node/.append style={thick}}, % <-- added (pgf manual example)
    ]
    \begin{axis}[
        xlabel = {SNR},
        ylabel = {NMSE},
        label style={font=\footnotesize},
        width=0.37\textwidth,
        height=5cm,
        xmin=3, xmax=15,
        ymin=0.00000000000000001, ymax=0.1,
        legend style={nodes={scale=0.58, transform shape}},
        legend pos=south west,
        ticklabel style = {font=\footnotesize},
        unbounded coords=discard,
        ymajorgrids=true,
        xmajorgrids=true,
        grid=both,
        ymode = log,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[ smooth,
              tension=0.1,
             thin,
             dashed,
        color=chestnut,
        mark=*,
        line width=0.75pt,
        mark size=1pt,
        ]
    table[x=SNR,y=m3K2B16_g1357_rho1]
    {Data/trellis_rho_compare_16qam_m3k2_b16_nmse.dat};
    \addlegendentry{$\rho=1$}
    \addplot[ smooth,
              tension=0.1,
             thin,
        color=airforceblue,
        mark=square,
        mark options = {rotate = 45, solid},
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=m3K2B16_g1357_rhostar]
    {Data/trellis_rho_compare_16qam_m3k2_b16_nmse.dat};
    \addlegendentry{$\hat{\rho}=0.58$}
\end{axis}
\end{tikzpicture}
}
\vspace{-0.4em}
  \caption{{\color{black}Computational free distance evaluation for the 16QAM
configuration with \(B=16\), \(m=2\), \(g=(1,3,5,7)_8\), and \(K=2\).
The coarse-to-fine search selects \(\hat{\rho}=0.58\),
increasing \(D_{\mathrm{comp}}\) from \(5.5\) at \(\rho=1\)
to \(6.3\). The corresponding NMSE performance is compared
for \(\rho=1\) and \(\hat{\rho}\) in Fig~\ref{fig:NMSE comparison between rho}.}}
\label{fig:four_node_sum_NMSE}
\end{figure*}
